Deep Archimedean Copulas

A central problem in machine learning and statistics is to model joint densities of random variables from data. Copulas are joint cumulative distribution functions with uniform marginal distributions and are used to capture interdependencies in isolation from marginals. Copulas are widely used within statistics, but have not gained traction in the context of modern deep learning. In this paper, we introduce ACNet, a novel differentiable neural network architecture that enforces structural properties and enables one to learn an important class of copulas--Archimedean Copulas. Unlike Generative Adversarial Networks, Variational Autoencoders, or Normalizing Flow methods, which learn either densities or the generative process directly, ACNet learns a generator of the copula, which implicitly defines the cumulative distribution function of a joint distribution. We give a probabilistic interpretation of the network parameters of ACNet and use this to derive a simple but efficient sampling algorithm for the learned copula. Our experiments show that ACNet is able to both approximate common Archimedean Copulas and generate new copulas which may provide better fits to data.

==> clayton_epochs.tex <==
\begin{figure}
\centering
% \begin{subfigure}[c]{0.475 \textwidth}
    \centering
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{clayton_epochs/clayton_epoch_0_samples.points};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{clayton_epochs/clayton_epoch_100_samples.points};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{clayton_epochs/clayton_epoch_200_samples.points};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{clayton_epochs/clayton_epoch_500_samples.points};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{clayton_epochs/clayton_epoch_1000_samples.points};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{clayton_epochs/clayton_epoch_5000_samples.points};
    \end{axis}
    \end{tikzpicture}
\caption{Left to right: Learning the Clayton copula after 0, 100, 200, 500, 1000 and 5000 epochs.}
\label{fig:clayton_epochs}
%\begin{subtable}[c]{0.475 \textwidth}
\end{figure}
\endinput

==> clayton_learned.tex <==
\begin{figure} [t]
\centering
\begin{subfigure}[t]{0.475\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
        % \addplot3[contour/labels=false, 
        % contour filled={number=\numcontours}]
        %         file {ground_truth/cdf_clayton.contour};
	\addplot3[surf, shader=interp] file {ground_truth/cdf_clayton.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
        % \addplot3[contour/labels=false, 
        % contour filled={number=\numcontours}]
        %          file {ground_truth/log_pdf_clayton.contour};
	\addplot3[surf, shader=interp] file {ground_truth/log_pdf_clayton.contour};

     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{ground_truth/clayton.points};
    \end{axis}
    \end{tikzpicture}
    \\ 
    % Frank
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
	\addplot3[surf, shader=interp] file {ground_truth/cdf_frank.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
	\addplot3[surf, shader=interp] file {ground_truth/log_pdf_frank.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{ground_truth/frank.points};
    \end{axis}
    \end{tikzpicture}
    % Joe
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
	\addplot3[surf, shader=interp] file {ground_truth/cdf_joe.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
	\addplot3[surf, shader=interp] file {ground_truth/log_pdf_joe.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
        xtick={0.2, 0.4, 0.6, 0.8},
        ytick={0.2, 0.4, 0.6, 0.8}
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{ground_truth/joe.points};
    \end{axis}
    \end{tikzpicture}
    \subcaption{Ground truth}
    \label{fig:clayton_gt}
\end{subfigure}
\begin{subfigure}[t]{0.475\textwidth}
\centering
    % ====Clayton====
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[ view = {0}{90} ]
        % \addplot3[contour/labels=false, contour filled={number=\numcontours}]
        %          file {learned/cdf_learned_clayton.contour};
        \addplot3[surf, shader=interp] file {learned/cdf_learned_clayton.contour};
    \end{axis}
    \end{tikzpicture}
    %\tikzsetnextfilename{groundtruthloglikelihoodclayton}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[ view = {0}{90} ]
        % \addplot3[contour/labels=false, contour filled={number=\numcontours}]
        %          file {learned/log_pdf_learned_clayton.contour};
        \addplot3[surf, shader=interp] file {learned/log_pdf_learned_clayton.contour};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{learned/learned_clayton.points};
    \end{axis}
    \end{tikzpicture}
    % ====Frank====
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
	\addplot3[surf, shader=interp] file {learned/cdf_learned_frank.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
	\addplot3[surf, shader=interp] file {learned/log_pdf_learned_frank.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{learned/learned_frank.points};
    \end{axis}
    \end{tikzpicture}
    % ====Joe====
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
	\addplot3[surf, shader=interp] file {learned/cdf_learned_joe.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
	\addplot3[surf, shader=interp] file {learned/log_pdf_learned_joe.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{learned/learned_joe.points};
    \end{axis}
    \end{tikzpicture}
    \subcaption{Learned copula using ACNet}
\label{fig:clayton_learned}
\end{subfigure}
\caption{Top to bottom: Learning Clayton, Frank and Joe copulas using ACNet. Plots from left to right: (i) joint distributions, (ii) log densities, and (iii) samples drawn from the respective distributions.} %Left and center: contour lines for joint distribution and log-densities. Right: Samples from the ground truth and learned distribution.}
\label{fig:clayton}
\end{figure}


==> clayton_learned_noisy.tex <==
\begin{figure}[t!]
\centering
\begin{subfigure}[h]{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=0.25]
 \begin{axis}[ view = {0}{90} ]
    % \addplot3[contour/labels=false, contour filled={number=\numcontours}]
    %          file {clayton_learned_noisy_lamb_01/log_likelihood.contour};
    \addplot3[surf, shader=interp] file {clayton_learned_noisy_lamb_01/log_likelihood.contour};
 \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
 \begin{axis}[ view = {0}{90} ]
    % \addplot3[contour/labels=false,
    % contour filled={number=\numcontours}]
    % file {clayton_learned_noisy_lamb_025/log_likelihood.contour};
    \addplot3[surf, shader=interp] file {clayton_learned_noisy_lamb_025/log_likelihood.contour};
 \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
 \begin{axis}[ view = {0}{90} ]
    % \addplot3[contour/labels=false,
    % contour filled={number=\numcontours}]
    %          file {clayton_learned_noisy_lamb_05/log_likelihood.contour};
    \addplot3[surf, shader=interp] file {clayton_learned_noisy_lamb_05/log_likelihood.contour};
 \end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[h]{0.475\textwidth}
\centering
\begin{tikzpicture}[scale=0.25]
\begin{axis}[
    enlargelimits=false,
]
\addplot+[mark size=0.8,
    only marks]
table{clayton_learned_noisy_lamb_01/samples.points};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
\begin{axis}[
    enlargelimits=false,
]
\addplot+[mark size=0.8,
    only marks]
table{clayton_learned_noisy_lamb_025/samples.points};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.25]
\begin{axis}[
    enlargelimits=false,
]
\addplot+[mark size=0.8,
    only marks]
table{clayton_learned_noisy_lamb_05/samples.points};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Learning the Clayton copula for noise parameters $\lambda=0.1, 0.25,0.5$ respectively. Left: Contour plots for log-densities. Right: Samples from ACNet after training.}
\label{fig:clayton_noisy}
\end{figure}


==> gas_all.tex <==
\begin{figure}
\centering
% \begin{subfigure}[c]{0.475 \textwidth}
    \centering
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{gas/gas_point_01.points};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{gas/gas_point_02.points};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{gas/gas_point_12.points};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
	\addplot3[surf, shader=interp] file {gas/ACNet_cdf.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
        % \addplot3[contour/labels=false, 
        % contour filled={number=\numcontours}]
        %          file {ground_truth/log_pdf_clayton.contour};
	\addplot3[surf, shader=interp] file {gas/ACNet_log_likelihood.contour};
     \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{gas/ACNet.points};
    \end{axis}
    \end{tikzpicture}
\caption{Left to right: (i)-(iii) Normalized training data for dimensions $(0, 1)$, $(0, 2)$ and $(1, 2)$. (iv)-(vi) joint distributions, log-densities and samples drawn from the trained network.}
\label{fig:gas_expt}
%\begin{subtable}[c]{0.475 \textwidth}
\end{figure}


==> goog_fb.tex <==
\begin{figure}
\centering
% \tikzsetnextfilename{groundtruthcdfclayton}
\begin{tikzpicture}[scale=0.5]
 \begin{axis}[ view = {0}{90} ]
    \addplot3[ contour gnuplot={number=10}]
             file {goog_fb/cdf.contour};
 \end{axis}
\end{tikzpicture}
%\tikzsetnextfilename{groundtruthloglikelihoodclayton}
\begin{tikzpicture}[scale=0.5]
 \begin{axis}[ view = {0}{90} ]
    \addplot3[ contour gnuplot={number=10}]
             file {goog_fb/log_likelihood.contour};
 \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    enlargelimits=false,
]
\addplot+[
    only marks]
table{goog_fb/samples.points};
\end{axis}
\end{tikzpicture}
\label{fig:goog_fb}
\caption{CAPTION}
\end{figure}

==> joe.tex <==
\begin{figure}
% \tikzsetnextfilename{groundtruthcdfclayton}
\begin{tikzpicture}[scale=0.5]
 \begin{axis}[ view = {0}{90} ]
    \addplot3[ contour gnuplot={number=10}]
             file {ground_truth/cdf_clayton.contour};
 \end{axis}
\end{tikzpicture}
%\tikzsetnextfilename{groundtruthloglikelihoodclayton}
\begin{tikzpicture}[scale=0.5]
 \begin{axis}[ view = {0}{90} ]
    \addplot3[ contour gnuplot={number=10}]
             file {ground_truth/log_pdf_clayton.contour};
 \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    enlargelimits=false,
]
\addplot+[
    only marks]
table{ground_truth/clayton.points};
\end{axis}
\end{tikzpicture}
%\begin{tikzpicture} [scale=0.5]
%	\begin{axis}[enlargelimits=false,axis on top]
%		\addplot graphics
%			[xmin=0,xmax=1,ymin=0,ymax=1] 
%			{learned/pdf_learned_clayton.density};
%	\end{axis}
%\end{tikzpicture}
\newline
\begin{tikzpicture}[scale=0.5]
 \begin{axis}[ view = {0}{90} ]
    \addplot3[ contour gnuplot={number=10}]
             file {learned/cdf_learned_clayton.contour};
 \end{axis}
\end{tikzpicture}
%\tikzsetnextfilename{groundtruthloglikelihoodclayton}
\begin{tikzpicture}[scale=0.5]
 \begin{axis}[ view = {0}{90} ]
    \addplot3[ contour gnuplot={number=10}]
             file {learned/log_pdf_learned_clayton.contour};
 \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    enlargelimits=false,
]
\addplot+[
    only marks]
table{learned/learned_clayton.points};
\end{axis}
\end{tikzpicture}
\label{fig:clayton}
\end{figure}

==> power_all.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\centering
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{power/POWER.points};
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{power/samples.points};
    \end{axis}
    \end{tikzpicture}
\caption{Left: Normalized POWER dataset. Right: Learned ACNet model.}
\label{fig:power_expt}
%\begin{subtable}[c]{0.475 \textwidth}
\end{wrapfigure}


==> real_world.tex <==
\begin{figure} [t]
\centering
% === UNTRANSFORMED DATA
\iffalse
% BOSTON
    \begin{tikzpicture}[scale=0.25]
        \begin{axis}[
            enlargelimits=false,
        ]
        \addplot+[
            only marks]
        table{boston/raw_data.points};
        \end{axis}
    \end{tikzpicture}
% RDJ
    \begin{tikzpicture}[scale=0.25]
        \begin{axis}[
            enlargelimits=false,
        ]
        \addplot+[
            only marks]
        table{rdj/intel_ms.points};
        \end{axis}
    \end{tikzpicture}
% Stocks
    \begin{tikzpicture}[scale=0.25]
        \begin{axis}[
            enlargelimits=false,
        ]
        \addplot+[
            only marks]
        table{goog_fb/raw_data.points};
        \end{axis}
    \end{tikzpicture}
\\
\fi
\begin{subfigure}[t]{0.475\textwidth}
% === TRANSFORMED DATA
% BOSTON
\centering
    \begin{tikzpicture}[scale=0.25]
        \begin{axis}[
            enlargelimits=false,
        ]
        \addplot+[mark size=0.8,
            only marks]
        table{boston/full_processed_data.points};
        \end{axis}
    \end{tikzpicture}
% RDJ
    \begin{tikzpicture}[scale=0.25]
        \begin{axis}[
            enlargelimits=false,
        ]
        \addplot+[mark size=0.8,
            only marks]
           table{rdj/rdj_transformed.points};
        \end{axis}
    \end{tikzpicture}
% Stocks
    \begin{tikzpicture}[scale=0.25]
        \begin{axis}[
            enlargelimits=false,
        ]
        \addplot+[mark size=0.8,
            only marks]
        table{goog_fb/stocks_transformed.points};
        \end{axis}
    \end{tikzpicture}
    % === best parametric ====
    % BOSTON
    \begin{tikzpicture}[scale=0.25]
        \begin{axis}[
            enlargelimits=false,
        ]
        \addplot+[mark size=0.8,
            only marks]
        table{best_parametric/boston_clayton_samples.points};
        \end{axis}
    \end{tikzpicture}
    % RDJ
    \begin{tikzpicture}[scale=0.25]
        \begin{axis}[
            enlargelimits=false,
        ]
        \addplot+[mark size=0.8,
            only marks]
           table{best_parametric/rdj_frank_samples.points};
        \end{axis}
    \end{tikzpicture}
    % Stocks
    \begin{tikzpicture}[scale=0.25]
        \begin{axis}[
            enlargelimits=false,
            xtick={0.2, 0.4, 0.6, 0.8},
            ytick={0.2, 0.4, 0.6, 0.8}
        ]
        \addplot+[mark size=0.8,
            only marks]
        table{best_parametric/stocks_clayton_samples.points};
        \end{axis}
    \end{tikzpicture}
    \caption{Top: Data after preprocessing. Bottom: Samples from the best-fit parametric model.} 
    \label{fig:real_world_gt}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%
% results
%%%%%%%%%%%%%%%%%%%
%  ======= Contours ===========
% Boston
\begin{subfigure}[t]{0.475\textwidth}
\centering
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
        % \addplot3[ contour/labels=false, contour filled={number=\numcontours}]
        %          file {boston/log_likelihood.contour};
	\addplot3[surf, shader=interp] file {boston/log_likelihood.contour};
     \end{axis}
    \end{tikzpicture}
% rdj
    \begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
        % \addplot3[ contour/labels=false, contour filled={number=\numcontours}]
        %          file {rdj/log_likelihood.contour};
	\addplot3[surf, shader=interp] file {rdj/log_likelihood.contour};
     \end{axis}
    \end{tikzpicture}
% goog fb
\begin{tikzpicture}[scale=0.25]
     \begin{axis}[ view = {0}{90} ]
        % \addplot3[ contour/labels=false, contour filled={number=\numcontours}]
        %          file {goog_fb/log_likelihood.contour};
	\addplot3[surf, shader=interp] file {goog_fb/log_likelihood.contour};
     \end{axis}
    \end{tikzpicture}
    \\
% =======Samples ==============
% Boston
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{boston/samples.points};
    \end{axis}
    \end{tikzpicture}
% rdj
    \begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{rdj/samples.points};
    \end{axis}
    \end{tikzpicture}
% goog fb
\begin{tikzpicture}[scale=0.25]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[mark size=0.8,
        only marks]
    table{goog_fb/samples.points};
    \end{axis}
    \end{tikzpicture}
    \caption{Learned using ACNet. Top: contour lines for log densities. Bottom: Samples from learned copula.} 
    \label{fig:real_world_learned}
    \end{subfigure}
    % \caption{Top: Contour plots for log-densities. Bottom: Samples from learned distributions. From left to right: (a) Boston housing dataset, (b) daily returns from INTC and MSFT, (c) closing share prices of GOOG and FB.}

    % \caption{Top to bottom: (a) data after preprocessing, (b) Contour plots for log densities, (c) Samples from learned distributions. From left to right: (a) Boston housing dataset, relating median house prices with respect to per-capita crime rate, (b) daily log returns between Intel (INTC) and Microsoft (MSFT) from $1996$ to $2000$, (c) closing share prices of Google (GOOG) and Facebook (FB) over NASDAQ over $2016$ to $2020$.}
    \caption{Experiments for (i) Boston housing, (ii) (INTC-MSFT) and (iii) (GOOG-FB) datasets.}
    % \label{fig:real-world-data}
    \label{fig:real_world_results}
\end{figure}


==> real_world_results.tex <==
\begin{figure}[ht]
\centering
%  ======= Contours ===========

% Boston
    \begin{tikzpicture}[scale=0.5]
     \begin{axis}[ view = {0}{90} ]
        \addplot3[ contour gnuplot={number=10}]
                 file {boston/log_likelihood.contour};
     \end{axis}
    \end{tikzpicture}
% rdj
    \begin{tikzpicture}[scale=0.5]
     \begin{axis}[ view = {0}{90} ]
        \addplot3[ contour gnuplot={number=10}]
                 file {rdj/log_likelihood.contour};
     \end{axis}
    \end{tikzpicture}
% goog fb
\begin{tikzpicture}[scale=0.5]
     \begin{axis}[ view = {0}{90} ]
        \addplot3[ contour gnuplot={number=10}]
                 file {goog_fb/log_likelihood.contour};
     \end{axis}
    \end{tikzpicture}
\\ 
% =======Samples ==============
% Boston
    \begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[
        only marks]
    table{boston/samples.points};
    \end{axis}
    \end{tikzpicture}
% rdj
    \begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[
        only marks]
    table{rdj/samples.points};
    \end{axis}
    \end{tikzpicture}
% goog fb
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        enlargelimits=false,
    ]
    \addplot+[
        only marks]
    table{goog_fb/samples.points};
    \end{axis}
    \end{tikzpicture}
    \label{fig:real_world_results}
    \caption{Top: Contour plots for log-densities. Bottom: Samples from learned distributions. From left to right: (a) Boston housing dataset, (b) daily returns from INTC and MSFT, (c) closing share prices of GOOG and FB.}
\end{figure}

==> sampling_fig.tex <==
% With reference from:
% https://medium.com/momenton/typesetting-neural-network-diagrams-with-tex-4920b6b9fc19

\begin{tikzpicture}[
     % define styles 
     clear/.style={ 
         draw=none,
         fill=none
     },
     net/.style={
         matrix of nodes,
         nodes={ draw, circle, inner sep=10pt },
         nodes in empty cells,
         column sep=2cm,
         row sep=-9pt
     },
     >=latex
]
% define matrix mat to hold nodes
% using net as default style for cells
\matrix[net] (mat)
{
% Define layer headings
|[clear]| \parbox{1.3cm}{\centering Input\\layer} 
    & |[clear]| \parbox{1.3cm}{\centering Hidden\\layer} 
    & |[clear]| \parbox{1.3cm}{\centering Output\\layer} \\
         
$\alpha_{0}^{0}$  & |[clear]|        & |[clear]| \\
|[clear]|         & $\alpha_{0}^{1}$ & |[clear]| \\
$\alpha_{1}^{0}$  & |[clear]|        & |[clear]| \\
|[clear]|         & |[clear]|        & |[clear]| \phantom{$a_{0}^{0}$} \\
$\alpha_{2}^{0}$  & $\alpha_{1}^{1}$ & $\alpha_{0}^{2}$ \\
|[clear]|         & |[clear]|        & |[clear]|  \phantom{$a_{0}^{0}$} \\
$\alpha_{3}^{0}$  & |[clear]|        & |[clear]| \\
|[clear]|         & $\alpha_{2}^{1}$ & |[clear]| \\
$\alpha_{4}^{0}$  & |[clear]|        & |[clear]| \\ 
};
% left most lines into input layers
\foreach \ai in {2,4,...,10}
    \draw[<-] (mat-\ai-1) -- +(-2cm,0);
% lines from a_{i}^{0} to each a_{j}^{1}
\foreach \ai in {2,4,...,10} {
    \foreach \aii in {3,6,9}
        \draw[->] (mat-\ai-1) -- (mat-\aii-2);
        }
% lines from a_{i}^{1} to a_{0}^{2}
\foreach \ai in {3,6,9}
  \draw[->] (mat-\ai-2) -- (mat-6-3);
    
% right most line with Output label
\draw[->] (mat-6-3) -- node[above] {Output} +(2cm,0);
\end{tikzpicture}
